GERD: Geometric event response data generation

Event-based vision sensors offer high temporal resolution, high dynamic range, and low power consumption, yet event-based vision models lag behind conventional frame-based vision methods. We argue that this gap is partly due to the lack of principled study of the transformation groups that govern event-based visual streams. Motivated by the role that geometric and group-theoretic methods have played in advancing computer vision, we present GERD: a simulator for generating event-based recordings of objects under precisely controlled affine, Galilean, and temporal scaling transformations. By providing ground-truth transformations at each timestep, GERD enables hypothesis-driven and controlled studies of geometric properties that are otherwise hard to isolate in real-world datasets or with current event simulators. GERD supports three noise models and sub-pixel motion as a complement to real sensor datasets. We demonstrate its use in training by evaluating models from the literature with geometric guarantees and release GERD as an open tool available at

==> comparison.tex <==
% GERD vs scene-based pipeline figure.
% Compile standalone with: pdflatex gerd_pipeline.tex
% To drop into the paper: copy the tikzpicture into a figure environment,
% e.g. \begin{figure}\centering\resizebox{\linewidth}{!}{<tikzpicture>}\caption{...}\end{figure}
% Remove font=\sffamily below to inherit the paper's body font instead.
% \documentclass[border=4pt]{standalone}
% \usepackage{amsmath}
% \usepackage{tikz}
\usetikzlibrary{arrows.meta,calc,backgrounds}

\definecolor{gerdcol}{HTML}{0F6E56}
\definecolor{scenecol}{HTML}{6F0F56}

% \begin{document}
\begin{tikzpicture}[
  font=\sffamily,
  box/.style={rounded corners=3pt, draw, line width=0.5pt,
              minimum width=2.9cm, minimum height=1.05cm, align=center, inner sep=2pt},
  gerd/.style={box, draw=gerdcol, fill=gerdcol!9},
  scene/.style={box, draw=scenecol, fill=scenecol!10},
  shared/.style={box, draw=black!60, fill=black!4},
  flow/.style={-{Stealth[length=2mm,width=1.6mm]}, line width=0.6pt, draw=black!60},
  % one stacked sheet, offset diagonally so it reads as a stack, not a thick border
  sheet/.style={rounded corners=3pt, draw=gerdcol, line width=0.5pt},
]

% --- swept-family cue: diagonal stacks behind the whole GERD lane ---
% (only the GERD lane is stacked: it alone is instantiated once per parameter)
\begin{scope}[on background layer]
  % stage 1: specify T(t)
  \draw[sheet, draw opacity=0.30] ($(1.0,1.475)+(0.24,0.26)$) rectangle ($(3.9,2.525)+(0.24,0.26)$);
  \draw[sheet, draw opacity=0.50] ($(1.0,1.475)+(0.12,0.13)$) rectangle ($(3.9,2.525)+(0.12,0.13)$);
  % stage 2: render 2D shape
  \draw[sheet, draw opacity=0.30] ($(4.5,1.475)+(0.24,0.26)$) rectangle ($(7.45,2.525)+(0.24,0.26)$);
  \draw[sheet, draw opacity=0.50] ($(4.5,1.475)+(0.12,0.13)$) rectangle ($(7.45,2.525)+(0.12,0.13)$);
\end{scope}

% --- GERD lane (top) ---
\node[gerd] (g1) at (2.45,2)
  {specify $T(t)$\\[1pt]{\scriptsize\color{black!55}sweep transformations}};
\node[gerd] (g2) at (6,2)
  {render 2D shape\\[1pt]{\scriptsize\color{black!55}transform and rasterise}};

% --- scene-based lane (bottom): single instance, no stack ---
\node[scene] (e1) at (2.45,0)
  {specify scene\\[1pt]{\scriptsize\color{black!55}3D geometry}};
\node[scene] (e2) at (6,0)
  {move camera\\[1pt]{\scriptsize\color{black!55}project 3D $\to$ 2D}};

% --- shared terminal stage: one box both lanes feed into ---
\node[shared, minimum height=1.7cm, minimum width=2.4cm] (sh) at (9.3,1)
  {event frames\\[2pt]{\scriptsize\color{black!55}via differencing}};

% --- lane labels ---
\node[anchor=east, text=gerdcol,  font=\small\bfseries, align=right] at (0.75,2) {GERD};
\node[anchor=east, text=scenecol, font=\small\bfseries, align=right] at (0.75,0) {Scene-\\based};

% --- flow ---
% GERD: fanned (family), opacity ramp matches the stacked sheets
\foreach \k [evaluate=\k as \op using {1-0.30*\k}] in {0,1,2}{
  \draw[flow, draw opacity=\op] ($(g1.east)+(0.12*\k,0.13*\k)$) -- ($(g2.west)+(0,0.13*\k)$);
}
\foreach \k [evaluate=\k as \op using {1-0.30*\k}] in {0,1,2}{
  \draw[flow, draw opacity=\op] ($(g2.east)+(0.12*\k,0.13*\k)$) -- ($(sh.west)+(0,0.20+0.25*\k)$);
}
% scene-based: single instance
\draw[flow] (e1.east) -- (e2.west);
\draw[flow] (e2.east) -- ($(sh.west)+(0,-0.40)$);

% --- annotations ---
\node[anchor=south, text=gerdcol, font=\footnotesize, align=center, text width=7cm]
     at (4.05,2.75) {ground-truth $T(t)$ at every step};
\node[anchor=north, text=scenecol, font=\footnotesize, align=center]
     at (4.05,1.05) {$T(t)$ entangled with scene};
\node[anchor=north, font=\scriptsize, text=black!55] at ($(sh.south)+(0,-0.08)$)
     {shared sensor model};

\end{tikzpicture}
% \end{document}
